On the Brill-Noether theory for K3 surfaces, II

Let (S,H) be a polarized K3 surface, $E$ be a coherent sheaf on S and W be a linear subspace in the space of global sections H^0(S,E). If we are lucky, there is an exact sequence 0 -> W tensor O -> E -> E' -> 0, which gives a correspondence between moduli spaces of sheaves of different ranks on S. We used this correspondence in the first part of the paper in order to establish some properties of Brill-Noether loci in the moduli spaces. We allow E to be either locally free, torsion free of rank one, or a line bundle with support on a curve, thus studying simultaneously Brill-Noether special vector bundles, special 0-cycles and special linear systems on curves. To complete the work begun in the Part 1, we need to establish a number of properties of this correspondence. In this paper we prove that it behaves nicely for globally generated vector bundles, establish the existence of globally generated vector bundles in moduli spaces on K3, and prove that the correspondence preserves stability if Pic S = Z c_1(E), thus completing the work started in Part 1.

==> pictures/kraya-r-0.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6795,2803)(406,-2252)
{\color[rgb]{0,0,0}\thinlines
\put(6211,-871){\circle{12}}
}%
{\color[rgb]{0,0,0}\put(721,209){\line( 0,-1){1710}}
\put(721,-1501){\line( 1, 0){2610}}
}%
{\color[rgb]{0,0,0}\put(721,-961){\line( 2, 1){2340}}
}%
{\color[rgb]{0,0,0}\put(4321,299){\line( 0,-1){1800}}
\put(4321,-1501){\line( 1, 0){2610}}
}%
{\color[rgb]{0,0,0}\put(721,-1501){\line( 1, 1){1080}}
}%
{\color[rgb]{0,0,0}\put(2881,119){\line(-1,-1){1620}}
}%
{\color[rgb]{0,0,0}\put(6931,-511){\line(-1,-1){990}}
}%
{\color[rgb]{0,0,0}\multiput(721,119)(9.00000,0.00000){241}{\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(2881,119)(0.00000,-9.00000){181}{\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(4321,-511)(9.00000,0.00000){291}{\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(6931,-511)(0.00000,-9.00000){111}{\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(721,-421)(9.00000,0.00000){121}{\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(1801,-421)(0.00000,-9.00000){121}{\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\put(4957,-1480){\line( 2, 1){1966.800}}
}%
\put(4169,406){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}
\put(451,348){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}
\put(1711,-2041){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha > 0$}%
}}}
\put(1846,479){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r=\frac{k}{2}+\frac{\alpha}{2}$}%
}}}
\put(6076, 29){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r=\frac{k}{2}+\frac{\alpha}{2}$}%
}}}
\put(3421,-1726){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}
\put(4861,-1681){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}
\put(5761,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha < 0$}%
}}}
\put(7201,-1726){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}
\put(5536,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_m-\alpha=k_W$}%
}}}
\put(2791,-1681){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2r_m-\alpha$}%
}}}
\put(1126,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_m-\alpha$}%
}}}
\put(406,164){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_m$}%
}}}
\put(406,-466){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha$}%
}}}
\put(451,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{\alpha}{2}$}%
}}}
\put(4051,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_m$}%
}}}
\put(6751,-1681){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2r_m-\alpha$}%
}}}
\end{picture}


==> pictures/picture.correspondence.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3972,2878)(181,-1757)
\thinlines
{\color[rgb]{0,0,0}\put(721,-1411){\line( 1, 1){1980}}
}%
{\color[rgb]{0,0,0}\put(721,-421){\line( 2, 1){3060}}
}%
{\color[rgb]{0,0,0}\put(3601,1019){\line(-1,-1){2430}}
}%
{\color[rgb]{0,0,0}\put(720,1016){\line( 0,-1){2427}}
\put(721,-1411){\line( 1, 0){3420}}
}%
\put(1801,-1726){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha > 0$}%
}}}
\put(2071,-241){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$BN_{\chi}^o(r,v_1,v_2)$}%
}}}
\put(4141,-1591){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}
\put(496,839){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}
\put(181,-556){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{\alpha}{2}$}%
}}}
\put(496,-1231){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r=1$}%
}}}
\put(496,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r=0$}%
}}}
\end{picture}


==> pictures/r-1.big-d.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2189,2310)(181,-1655)
{\color[rgb]{0,0,0}\thinlines
\put(546,-633){\circle*{20}}
}%
{\color[rgb]{0,0,0}\put(911, 97){\circle{20}}
}%
{\color[rgb]{0,0,0}\put(1093, 97){\circle{20}}
}%
{\color[rgb]{0,0,0}\put(1275, 97){\circle{20}}
}%
{\color[rgb]{0,0,0}\put(546,340){\line( 0,-1){1155}}
\put(546,-815){\line( 1, 0){1763}}
}%
{\color[rgb]{0,0,0}\put(546,-85){\line( 2, 1){729.200}}
}%
{\color[rgb]{0,0,0}\put(1275, 97){\line(-1,-1){729.500}}
}%
{\color[rgb]{0,0,0}\multiput(1275, 97)(0.00000,-9.02970){102}{\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
\put(363,434){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}
\put(1215,-1180){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha > 0$}%
}}}
\put(1306,523){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r=\frac{k}{2}+\frac{\alpha}{2}$}%
}}}
\put(2370,-967){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}
\put(181,-85){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{\alpha}{2}$}%
}}}
\put(1215,-937){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_0 - 1$}%
}}}
\put(363, 97){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_0$}%
}}}
\put(1063,-1606){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d > g + r_0$}%
}}}
\put(1336, 97){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$BN_{r_0-1}$}%
}}}
\put(363,-633){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}
\put(607,-633){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\rm Hilb}^d X$}%
}}}
\end{picture}


==> pictures/r-1.middle-case.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5055,2121)(361,-1496)
\put(5416,180){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r=3$}%
}}}
\put(5416, 91){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$g=2$}%
}}}
\put(5416,  2){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d=5$}%
}}}
{\color[rgb]{0,0,0}\thinlines
\put(628,-821){\circle{8}}
}%
{\color[rgb]{0,0,0}\put(3531,-687){\circle{8}}
}%
{\color[rgb]{0,0,0}\put(3932,-287){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(3531,-687){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(4132,-287){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(4332,-287){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(4532,-287){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(3731,-687){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(3932,-687){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(4132,-687){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(4532,-687){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(3932,-887){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(4332,-887){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(3531,-887){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(3731,-887){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(4132,-887){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(4332,-687){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(3731,-487){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(3932,-487){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(4132,-487){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(4332,-487){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(4532,-887){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(4532,-487){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(4532,-87){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(4332,-87){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(3731,-287){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(3531,-287){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(3531,-487){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(4132,-87){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(3932,-87){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(3731,-87){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(3531,-87){\circle*{22}}
}%
{\color[rgb]{0,0,0}\put(628,332){\line( 0,-1){1286}}
\put(628,-954){\line( 1, 0){1935}}
}%
{\color[rgb]{0,0,0}\put(628,-554){\line( 2, 1){1735.200}}
}%
{\color[rgb]{0,0,0}\put(628,-821){\line( 1, 1){534}}
}%
{\color[rgb]{0,0,0}\multiput(628,-287)(9.05085,0.00000){60}{\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(1162,-287)(0.00000,-9.01351){75}{\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(628,-821)(9.05085,0.00000){60}{\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\put(3531,-487){\line( 2, 1){1202}}
}%
{\color[rgb]{0,0,0}\put(3531,-687){\line( 1, 1){400.500}}
}%
{\color[rgb]{0,0,0}\put(3731,-687){\line( 1, 1){400.500}}
}%
{\color[rgb]{0,0,0}\put(3932,-687){\line( 1, 1){400}}
}%
{\color[rgb]{0,0,0}\put(4132,-687){\line( 1, 1){400}}
}%
{\color[rgb]{0,0,0}\put(3932,-687){\line( 1, 1){400}}
}%
{\color[rgb]{0,0,0}\put(4132,-687){\line( 1, 1){400}}
}%
{\color[rgb]{0,0,0}\put(3731,-687){\line( 1, 1){400.500}}
}%
{\color[rgb]{0,0,0}\put(3731,-687){\line( 1, 1){400.500}}
}%
{\color[rgb]{0,0,0}\put(3531,247){\line( 0,-1){1134}}
\put(3531,-887){\line( 1, 0){1268}}
}%
\put(428,417){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}
\put(528,-821){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}
\put(1395,-1455){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d=g+r_0$}%
}}}
\put(928,-1121){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_0-1$}%
}}}
\put(1462,514){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r=\frac{k}{2}+\frac{\alpha}{2}$}%
}}}
\put(2630,-1121){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}
\put(4299,-1321){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d=g+r_0$}%
}}}
\put(3832,-988){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_0-1$}%
}}}
\put(4399,414){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r=\frac{k}{2}+\frac{\alpha}{2}$}%
}}}
\put(3398,-305){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}
\put(3390,-509){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}
\put(3394,-706){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}
\put(3350,177){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}
\put(4762,-1047){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}
\put(428,-320){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_0$}%
}}}
\put(361,-554){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{r_0+1}{2}$}%
}}}
\end{picture}


==> pictures/r-1.small-d.latex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7065,3210)(-44,-2554)
{\color[rgb]{0,0,0}\thinlines
\put(6211,-871){\circle{12}}
}%
{\color[rgb]{0,0,0}\put(1531,-1231){\circle*{30}}
}%
{\color[rgb]{0,0,0}\put(1261,-1231){\circle*{30}}
}%
{\color[rgb]{0,0,0}\put(991,-1231){\circle*{30}}
}%
{\color[rgb]{0,0,0}\put(721,-1231){\circle*{30}}
}%
{\color[rgb]{0,0,0}\put(6481,-691){\circle*{30}}
}%
{\color[rgb]{0,0,0}\put(5941,-1231){\circle*{30}}
}%
{\color[rgb]{0,0,0}\put(5671,-1231){\circle*{30}}
}%
{\color[rgb]{0,0,0}\put(5401,-1231){\circle*{30}}
}%
{\color[rgb]{0,0,0}\put(2881,119){\circle*{30}}
}%
{\color[rgb]{0,0,0}\put(721,209){\line( 0,-1){1710}}
\put(721,-1501){\line( 1, 0){2610}}
}%
{\color[rgb]{0,0,0}\put(721,-961){\line( 2, 1){2340}}
}%
{\color[rgb]{0,0,0}\put(4321,299){\line( 0,-1){1800}}
\put(4321,-1501){\line( 1, 0){2610}}
}%
{\color[rgb]{0,0,0}\put(2881,119){\line(-1,-1){1620}}
}%
{\color[rgb]{0,0,0}\multiput(721,119)(9.00000,0.00000){241}{\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(2881,119)(0.00000,-9.00000){181}{\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\multiput(4321,-691)(9.00000,0.00000){241}{\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\multiput(6481,-691)(0.00000,-9.00000){91}{\makebox(1.5875,11.1125){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
}%
{\color[rgb]{0,0,0}\put(6481,-691){\line(-1,-1){810}}
}%
{\color[rgb]{0,0,0}\put(4861,-1501){\line( 2, 1){1620}}
}%
\put(4169,406){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}
\put(451,348){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}
\put(1711,-2041){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha > 0$}%
}}}
\put(6076, 29){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r=\frac{k}{2}+\frac{\alpha}{2}$}%
}}}
\put(4051,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_0$}%
}}}
\put(406,164){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_0$}%
}}}
\put(3421,-1726){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}
\put(5761,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha < 0$}%
}}}
\put(2971,119){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M$}%
}}}
\put(2701,-2491){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d < g + r_0$}%
}}}
\put(6481,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M$}%
}}}
\put(7021,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}
\put(226,-1276){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Hilb^d X$}%
}}}
\put(-44,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{\alpha}{2}$}%
}}}
\put(1891,524){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r=\frac{k}{2}+\frac{\alpha}{2}$}%
}}}
\put(1621,-1231){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Hilb^{d,r_0-1}_L X$}%
}}}
\put(991,-1681){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_0-\alpha+1$}%
}}}
\put(2701,-1681){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2r_0-\alpha$}%
}}}
\put(6301,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2r_0 - \alpha$}%
}}}
\put(4861,-1231){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Hilb^d X$}%
}}}
\put(6076,-1231){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Hilb^{d,r_0-1}_L X$}%
}}}
\put(4771,-1681){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}
\end{picture}


==> pictures/twisting-with-minus-p.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3525,2167)(976,-4520)
\thinlines
{\color[rgb]{0,0,0}\put(4351,-4411){\vector(-1, 0){2400}}
}%
{\color[rgb]{0,0,0}\put(4351,-4111){\vector(-2, 1){2400}}
}%
\put(4478,-4471){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${}_pA_{d+1}^{k+1}$}%
}}}
\put(1039,-2547){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\rm Pic}^d \; C$}%
}}}
\put(4187,-2521){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\rm Pic}^{d+1} \; C$}%
}}}
\put(4501,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_{d+1}^{k+1} - {}_pA_{d+1}^{k+1}$}%
}}}
\put(4501,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_{d+1}^k - {}_pA_{d+1}^k$}%
}}}
\put(4501,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${}_pA_{d+1}^k$}%
}}}
\put(1276,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${}_pB_d^{k+1}$}%
}}}
\put(976,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_d^{k+1} - {}_pB_d^{k+1}$}%
}}}
\put(1351,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${}_pB_d^{k-1}$}%
}}}
\put(1276,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_d^k - {}_pB_d^k$}%
}}}
\end{picture}


==> pictures/twisting-with-p.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3459,2467)(1039,-4820)
\thinlines
{\color[rgb]{0,0,0}\put(1951,-3511){\vector( 2,-1){2400}}
}%
{\color[rgb]{0,0,0}\put(1951,-3211){\vector( 1, 0){2400}}
}%
\put(1179,-3226){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_d^k - {}_pB_d^k$}%
}}}
\put(1449,-3526){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${}_pB_d^k$}%
}}}
\put(4498,-3243){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${}_pA_{d+1}^k$}%
}}}
\put(4486,-3526){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_{d+1}^k - {}_pA_{d+1}^k$}%
}}}
\put(4478,-4471){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${}_pA_{d+1}^{k+1}$}%
}}}
\put(4463,-4771){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$V_{d+1}^{k+1} - {}_pA_{d+1}^{k+1}$}%
}}}
\put(1039,-2547){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\rm Pic}^d \; C$}%
}}}
\put(4187,-2521){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\rm Pic}^{d+1} \; C$}%
}}}
\end{picture}


==> pictures/two-lines.latex <==
\setlength{\unitlength}{3315sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6939,2701)(91,-2090)
{\color[rgb]{0,0,0}\thinlines
\put(721,-1231){\circle{12}}
}%
{\color[rgb]{0,0,0}\put(6211,-871){\circle{24}}
}%
{\color[rgb]{0,0,0}\put(2341,-151){\circle{24}}
}%
{\color[rgb]{0,0,0}\put(721,233){\line( 0,-1){1734}}
\put(721,-1501){\line( 1, 0){2610}}
}%
{\color[rgb]{0,0,0}\put(721,-961){\line( 2, 1){2160}}
}%
{\color[rgb]{0,0,0}\put(4337,291){\line( 0,-1){1792}}
\put(4337,-1501){\line( 1, 0){2603}}
}%
{\color[rgb]{0,0,0}\put(4951,-1501){\line( 2, 1){1980}}
}%
\put(4169,406){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}
\put(7030,-1710){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}
\put(5806,-1906){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha < 0$}%
}}}
\put(451,348){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}
\put(3197,-1680){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}
\put(1711,-2041){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\alpha > 0$}%
}}}
\put(451,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\frac{\alpha}{2}$}%
}}}
\put(4861,-1681){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\beta$}%
}}}
\put(6076, 29){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r=\frac{k+\alpha}{2}$}%
}}}
\put(1846,479){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r=\frac{k+\alpha}{2}$}%
}}}
\put( 91,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\chi(v) < 0$}%
}}}
\put( 91,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\chi(v) > 0$}%
}}}
\put(3871,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\chi(v) > 0$}%
}}}
\put(6301,-1006){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$BN_{\chi(v)}^o(v)$}%
}}}
\put(2251,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$BN_{\chi(v)}^o(v)$}%
}}}
\put(811,-1276){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$BN_0^o(v)$}%
}}}
\end{picture}

